Grounding Agent Memory in Contextual Intent

Deploying large language models in long-horizon, goal-oriented interactions remains challenging because similar entities and facts recur under different latent goals and constraints, causing memory systems to retrieve context-mismatched evidence. We propose STITCH (Structured Intent Tracking in Contextual History), an agentic memory system that indexes each trajectory step with a structured retrieval cue, contextual intent, and retrieves history by matching the current step's intent. Contextual intent provides compact signals that disambiguate repeated mentions and reduce interference: (1) the current latent goal defining a thematic segment, (2) the action type, and (3) the salient entity types anchoring which attributes matter. During inference, STITCH filters and prioritizes memory snippets by intent compatibility, suppressing semantically similar but context-incompatible history. For evaluation, we introduce CAME-Bench, a benchmark for context-aware retrieval in realistic, dynamic, goal-oriented trajectories. Across CAME-Bench and LongMemEval, STITCH achieves state-of-the-art performance, outperforming the strongest baseline by 35.6%, with the largest gains as trajectory length increases. Our analysis shows that intent indexing substantially reduces retrieval noise, supporting intent-aware memory for robust long-horizon reasoning.

==> prompts/answer_evaluator_set.tex <==
\begin{prompt}
class LLMAnswerEvaluatorNumberSignature(dspy.Signature):
    """"Your task is to give the number of correct candidates to a question appearing in the generated answer.
    You will be given the following data: (1) a question, (2) a gold answer containing several correct candidates, and (3) a generated answer.
    The gold answer and contains the ground-truth candidates. Go through each candidate in the generated answer carefully and check if any of them appear in the gold answer list. 
    Respond with the number of correct candidates covered by the generated answer, and provide a brief reasoning."""

    question: str = dspy.InputField(description="The question being evaluated")
    gold_answer: List[str] = dspy.InputField(description="Gold answer candidates (list)")
    generated_answer: List[str] = dspy.InputField(description="Generated answer candidates (list)")
    number_of_correct_candidates: int = dspy.OutputField(description="Number of correct candidates")
    reasoning: str = dspy.OutputField(description="Short justification")


\end{prompt}

==> prompts/answer_evaluator_single.tex <==
\begin{prompt}
class LLMAnswerEvaluatorSignature(dspy.Signature):
    """Your task is to label an answer to a question as \"CORRECT\" or \"WRONG\".
    You will be given the following data: (1) a question, (2) a gold answer, and (3) a generated answer.
    The gold answer is concise and contains the ground-truth information. The generated answer might be longer.
    Be generous: if the generated answer contains the gold answer information (even verbatim inside a longer response),
    mark it as CORRECT. Otherwise, mark it as WRONG. Respond with either CORRECT or WRONG, and provide a brief reasoning."""

    question: str = dspy.InputField(description="The question being evaluated")
    gold_answer: str = dspy.InputField(description="Gold answer text")
    generated_answer: str = dspy.InputField(description="Generated answer text")
    verdict: str = dspy.OutputField(description="CORRECT or WRONG")
    reasoning: str = dspy.OutputField(description="Short justification")
\end{prompt}


==> prompts/canonical_summary_generation.tex <==
\begin{prompt}
class ContextNoteKeepingSignature(dspy.Signature):
    """Your goal is to maintain a clear, scope-explicit summaries.

    Rules:
        1. Resolve ambiguity or confusion

    - The prior context notes are from the same scope as the current segment.
    - The prior context notes provide all the information mentioned in the same scope
    - Use prior context notes safely to resolve all vague references to disambiguate the current segment

    2. Content

    - Capture only new, semantically meaningful developments
    - List important new targets within each scope as numbered or bulleted items for clarity
    - You should not list any vague references or pronouns that are not resolved by the prior context notes
    """

    context_scope: str = dspy.InputField(description="Name of the context scope shared by this segment.")
    prior_segment_level_notes: str = dspy.InputField(description="JSON list of previous notes for this same scope, ordered chronologically.")
    segment_turns: str = dspy.InputField(description="JSON list of dictionaries with keys (turn_index, role, utterance) for each turn in this scope segment.")
    segment_level_note: str = dspy.OutputField(description="1-3 sentence update capturing new developments for this scope.")
    
\end{prompt}

==> prompts/context_scope_generation.tex <==
\begin{prompt}
class TurnScopeSignature(dspy.Signature):
    """
    Determine which context scope this utterance belongs to.

    Guidelines
    1. The granularity of the context scope should be similar to as previous context scopes.
    2. Combined with the utterance, you must consider the best context scope to quickly partition the conversation into different scopes.
    3. Observe the current utterance carefully to identify whether it signals a context scope transition or continuation within the same context scope.
    4. Compare with prior_structured_notes to check if the utterance refers back to or continues a prior context scope.
    5. Default to continuity:
       Read full utterance carefully, if the utterance does not explicitly introduce a new context scope, assign the same context scope as the most recent relevant prior note.
    6. Detect transitions:
       When the speaker introduces a transition to a new context, assign a new context scope label to reflect that shift.
    7. Maintain consistency:
       ALWAYS check the existing_context_scopes list first. If the utterance refers to a topic that matches an existing scope (even if semantically similar), reuse that exact string form. Only create a new scope if no existing scope matches.
    """

    turn_id: str = dspy.InputField()
    role: str = dspy.InputField()
    utterance: str = dspy.InputField()
    conversation_type: str  = dspy.InputField()
    prior_structured_notes: str = dspy.InputField(
        description="Previously predicted scopes with turn_id, role, and context_scope (last 20 turns)."
    )
    existing_context_scopes: str = dspy.InputField(
        description="JSON list of all unique context scope labels that have been used in this conversation so far. Check this list first to reuse existing scopes before creating new ones."
    )
    context_scope: str = dspy.OutputField()
\end{prompt}


==> prompts/context_scope_selection.tex <==
\begin{prompt}
class ContextScopeLabelSelectionSignature(dspy.Signature):

    """Select appropriate number of labels for context_scope field to filter conversation turns that can help answer the question.

    Your task is, read the label names to judge if the label is useful to answer the question. Don't overthink. The useful label names will implicitly or explicitly tell relevant information to the question. Then select an appropriate number(can be 0) of useful labels.

    Select the label names that are likely to be useful to answer the question.
    """

    question: str = dspy.InputField()

    context_scope_candidates: List[str] = dspy.InputField(description="All unique context_scope values in the dataset")

    selected_context_scopes: List[str] = dspy.OutputField(description="An appropriate number of selected context_scope values (empty list if none relevant)")

    reasoning: str = dspy.OutputField(description="Reasoning for the selected context_scope values")
\end{prompt}


==> prompts/event_type_generation.tex <==
\begin{prompt}
class EventTypeLabelGenerationSignature(dspy.Signature):

    """
    Generate a list of event type labels that describe the different types of discussions or events that occur in a conversation. Given the first 50 turns of a conversation and the dataset type, identify the distinct event types or discussion themes present. Event types should be concise labels that capture the nature of the events and can be used to describe multiple similar events.
    """

    first_turns_summary: str = dspy.InputField(description="Summary of the first 50 turns (first sentence + '...' + last sentence of each turn)")

    dataset_type: str = dspy.InputField(description="Type of dataset")

    event_type_labels: list[str] = dspy.OutputField(description="List of event type labels for this conversation")

class EventTypeLabelValidationSignature(dspy.Signature):

    """
    Given a batch of consecutive turns and the current set of event type labels, determine if new event types are present that are not covered by existing labels.  Also, check if the existing labels have appropriate coverage and description to describe the batch of turns. Make least number of changes to the existing labels. Only add new labels if necessary.  Return ONLY the new event type labels that should be added to the existing set.

    If the existing labels are sufficient, return an empty list. Do NOT return the full updated list, only return the new labels to add.
    """

    batch_turns_summary: str = dspy.InputField(description="Summary of a batch of 50 consecutive turns (first sentence + '...' + last sentence of each turn)")

    existing_event_labels: list[str] = dspy.InputField(description="List of existing event type labels")

    dataset_type: str = dspy.InputField(description="Type of dataset")

    new_event_labels: list[str] = dspy.OutputField(description="ONLY the new event type labels to ADD to the existing set. Return empty list if no new labels needed.")
    
\end{prompt}


==> prompts/event_type_selection.tex <==
\begin{prompt}
class EventTypeLabelSelectionSignature(dspy.Signature):

    """Select appropriate number of labels for event_types field to filter conversation turns that can help answer the question.

    Your task is, read the label names to judge if the label is useful to answer the question. Don't overthink. The useful label names will implicitly or explicitly tell relevant information to the question. Then select an appropriate number(can be 0) of useful labels.

    Select the label names that are likely to be useful to answer the question.
    """

    question: str = dspy.InputField()

    event_type_candidates: List[str] = dspy.InputField(description="All unique event_type values in the dataset")

    selected_event_types: List[str] = dspy.OutputField(description="An appropriate number of selected event_type values (empty list if none relevant)")

    reasoning: str = dspy.OutputField(description="Reasoning for the selected event_type values")
\end{prompt}


==> prompts/key_entity_type_generation.tex <==
\begin{prompt}
class FineGrainedFunctionalSeedSignature(dspy.Signature):

    """You are given (1) a dataset description and (2) a sample of turns. Your task is to derive a list of fine-grained functional type that describe how specific details, facts, references, options, or objects are being used to advance the task in this dataset. IMPORTANT: - You ARE generating a list of pragmatic, task-driven functional type names that that represent how fine-grained details participate in argumentation, reasoning, decision-making, planning, critique, or exploration. - Think in terms of what work each detail is doing for the speaker or agent. Method: 1. Understand the dataset's task type from the description. 2. From the sample turns, identify recurring uses of specific details: - What are these details achieving pragmatically? - How do they drive the conversation or task forward? 3. Abstract the observed uses into general *functional types*. - Names should be concise noun or noun-phrase labels (2-4 words). - Different names should distinguish from each other. - The number of functional type names is limited, so you should use the most general and neutral names that can cover meaningful details in the dataset. 4. Order the list from most representative to least representative.
    """

    dataset_description: str = dspy.InputField()

    sample_turns: str = dspy.InputField()

    functional_type_seeds: list[str] = dspy.OutputField()


\end{prompt}

==> prompts/key_entity_type_selection.tex <==
\begin{prompt}
class FunctionalTypeSeedsLabelSelectionSignature(dspy.Signature):

    """Select appropriate number of labels for functional type seeds field to filter conversation turns that can help answer the question.

    Your task is, read the label names to judge if the label is useful to answer the question. Don't overthink. The useful label names will implicitly or explicitly tell relevant information to the question. Then select an appropriate number(can be 0) of useful labels.

    Select the label names that are likely to be useful to answer the question.
    """

    question: str = dspy.InputField()

    functional_type_seeds_candidates: List[str] = dspy.InputField(description="All unique functional type seeds values in the dataset")

    selected_functional_type_seeds: List[str] = dspy.OutputField(description="An appropriate number of selected functional type seeds values (empty list if none relevant)")

    reasoning: str = dspy.OutputField(description="Reasoning for the selected functional type seeds values")
\end{prompt}

==> prompts/memory_snippet.tex <==
\begin{prompt}
class TurnNoteContentSignature(dspy.Signature):
    """
    Generate structured note content (act, target, and note_text) for a turn, conditioned on the known context_scope and event types.

    Objective:
    Express the speaker's communicative intent in a concise, structured way, identifying their pragmatic action (act), the entity/topic it concerns (target), and a short natural-language summary (note_text).

    Guidelines

    1. Act identification:
       Based on the dataset type and the role of the speaker, determine the speaker's pragmatic act
    2. Target identification:
       Identify the specific entity, topic, claim, or object that drives the discussion.

    - If a concrete object or entity name is explicitly mentioned and drives the discussion, select that as the target.
    - If not explicitly mentioned, infer the implicit object from the semantic meaning of the utterance.
    - When ambiguous, refer to prior structured_notes within the same context scope or event types to infer or resolve the referent.
    - Resolve pronouns or elliptical expressions (e.g., "it," "this one," "there") by tracing to previously mentioned entities or items.

    Note text composition:
    Write one short, functional sentence summarizing what the speaker is doing and about what.

    - If a concrete object or entity name is explicitly mentioned and drives the discussion, include the entity name described accurately in the note text.
    - Focus on communicative intent and salient target attributes.
    - Do not include irrelevant details or paraphrase entire utterances.
    4. Functional types selection:
       - The provided functional type candidates are a list of pragmatic and task-driven high-level types aggregating the functions of meaningful details in the dataset.
       - Read the utterance carefully and select 0 to any number of functional types that cover the details that drive the utterance.
    5. Context-awareness:
       - Ensure the generated act and target align with the given context_scope.
       - The scope defines what sub-topic or thread this turn contributes to.
         Use segment_level_notes to recall prior developments within this scope.
    6. Event-type conditioning:
       - Use event_types to refine your interpretation
    7. Consistency check:
       - If multiple prior turns have similar acts or targets under the same scope, maintain consistent terminology and phrasing.
    """

    turn_id: str = dspy.InputField()
    dataset_type: str = dspy.InputField()
    role: str = dspy.InputField()
    utterance: str = dspy.InputField()
    context_scope: str = dspy.InputField()
    event_types: str = dspy.InputField(description="Comma-separated event type labels for the current turn")
    prior_structured_notes: str = dspy.InputField(description="Prior notes sharing the same context scope or event types, used for disambiguation.")
    segment_level_notes: str = dspy.InputField(description="JSON list of segment-level summaries for this scope observed up to the current turn.")
    functional_type_seeds_candidates: list[str] = dspy.InputField(description="List of functional type candidates to choose from for the turn.")
    act: str = dspy.OutputField()
    target: str = dspy.OutputField()
    note_text: str = dspy.OutputField()
    functional_type_seeds: list[str] = dspy.OutputField()
\end{prompt}


==> prompts/response_generation_debate.tex <==
\begin{prompt}
class FreeformAnswerGenerator_Debate(dspy.Signature):
    """
    Answer a freeform question using the given set of retrieved conversation turns. 
    Read carefully the question. The retrieved turns are a set of relevant and useful turns to answer the question. You need review these turns carefully to answer the question correctly. You should not include any unrelevant information in your answer. Give the shortest answer that correctly answer the question.
    In case of doubt or uncertainty, do not guess, say "I don't know".
    """
    question: str = dspy.InputField(description="The question to be answered")
    task_setting: str = dspy.InputField(description="The setting of the task you are answering")
    retrieved_turns: str = dspy.InputField(
        description="A list of conversation turn contents relevant to the question.")
    answer_reasoning: str = dspy.OutputField(description="Provide one sentence reasoning on your answer")
    output: str = dspy.OutputField(
        description="An answer to the question. If the question is not answerable, return 'Question not answerable'")
\end{prompt}

==> prompts/response_generation_general_travel.tex <==
\begin{prompt}
class FreeformAnswerGenerator(dspy.Signature):
    """
    Answer a freeform question using the given set of retrieved conversation turns. 
    Read carefully the question. The retrieved turns are a set of relevant and useful turns to answer the question. You need review these turns carefully to answer the question correctly. 
    In case of doubt or uncertainty, do not guess, say "I don't know".
    """
    question: str = dspy.InputField(description="The question to be answered")
    task_setting: str = dspy.InputField(description="The setting of the task you are answering")
    retrieved_turns: str = dspy.InputField(
        description="A list of conversation turn contents relevant to the question.")
    answer_reasoning: str = dspy.OutputField(description="Provide one sentence reasoning on your answer")
    output: str = dspy.OutputField(
        description="An answer to the question. If the question is not answerable, return 'Question not answerable'")
\end{prompt}
